Mixed-curvature decision trees and random forests

Decision trees (DTs) and their random forest (RF) extensions are workhorses of classification and regression in Euclidean spaces. However, algorithms for learning in non-Euclidean spaces are still limited. We extend DT and RF algorithms to product manifolds: Cartesian products of several hyperbolic, hyperspherical, or Euclidean components. Such manifolds handle heterogeneous curvature while still factorizing neatly into simpler components, making them compelling embedding spaces for complex datasets. Our novel angular reformulation respects manifold geometry while preserving the algorithmic properties that make decision trees effective. In the special cases of single-component manifolds, our method simplifies to its Euclidean or hyperbolic counterparts, or introduces hyperspherical DT algorithms, depending on the curvature. In benchmarks on a diverse suite of 57 classification, regression, and link prediction tasks, our product RFs ranked first on 29 tasks and came in the top 2 for 41. This highlights the value of product RFs as straightforward yet powerful new tools for data analysis in product manifolds. Code for our method is available at https://github.com/pchlenski/manify.

==> figures/boundaries_tikz.tex <==
% Styles
\tikzset{
    ax/.style={
        % stealth-stealth,
        % line width=1pt,
        ultra thick
    }, % axis
    mn/.style={ % manifold
        % line width=2pt,
        ultra thick
    },
    pl/.style={ % separating hyperplane
        color=red,
        % line width=2pt
        ultra thick
    },
    arr/.style={
        red,
        ultra thick,
        dashed,
        ->,
        >={Stealth[length=4pt,width=8pt]}
    }
}

\begin{tikzpicture}
    \def\xshift{6cm}
    % \def\labelpos{2.5cm}

    % Circle
    \begin{scope}
        \clip (-2,-4) -- (1.5,3) -- (-2,3) -- cycle;
        \draw[mn, preaction={fill=pos!30}, color=pos] (0,0) circle (1cm);
    \end{scope}
    \begin{scope}
        \clip (-2,-4) -- (1.5,3) -- (2,4) -- (2,-4);
        \draw[mn, preaction={fill=neg!30}, color=neg] (0,0) circle (1cm);
    \end{scope}

    % Horizontal Line - subtract 5
    \begin{scope}[xshift=\xshift]
        \clip (-2,-4) -- (1.5,3) -- (-2,3) -- cycle;
        \draw[mn, color=pos] (-2,1) -- (2,1);
    \end{scope}
    \begin{scope}[xshift=\xshift]
        \clip (-2,-4) -- (1.5,3) -- (2,4) -- (2,-4);
        \draw[mn, color=neg] (-2,1) -- (2,1);
    \end{scope}

    % Hyperbola fill
    \begin{scope}[xshift=2*\xshift]
        \clip (-2,-4) -- (1.5,2) -- (-2,2) -- cycle;
        \draw[mn, preaction={fill=pos!30}, color=pos] (0,0) plot[domain=-2:2] (\x, { sqrt(\x*\x + 1) });
    \end{scope}
    \begin{scope}[xshift=2*\xshift]
        \clip (-2,-4) -- (1,2) -- (2,2) -- (2,-4);
        \draw[mn, preaction={fill=neg!30}, color=neg] (0,0) plot[domain=-2:2] (\x, { sqrt(\x*\x + 1) });
    \end{scope}

    % All axes
    \begin{scope}
        \draw (0, 2.5) node[above] {Hyperspherical};
        \draw[ax] (-2,0) -- (2,0) node[pos=1., right] {$x_d$};
        % \draw[ax] (0,-2) -- (0,2) node[pos=1., above] {$x_0$};
        % \draw[pl] (-1,-2) -- (1.5, 3);
        \draw[ax] (0, -1) -- (0,2) node[pos=1., above] {$x_0$};
        \draw[pl] (-.5,-1) -- (1, 2);
        \draw[arr] (1.25, 0) arc (0: 60: 1.25cm);
        \draw (1.25, .6) node [above] {$\theta$};
    \end{scope}
    
    \begin{scope}[xshift=\xshift]
        \draw (0, 2.5) node[above] {Euclidean};
        \draw[ax] (-2,0) -- (2,0) node[pos=1., right] {$x_d$};
        % \draw[ax] (0,-2) -- (0,2) node[pos=1., above] {$x_0$};
        % \draw[pl] (-1,-2) -- (1.5, 3);
        \draw[ax] (0, -1) -- (0,2) node[pos=1., above] {$x_0$};
        \draw[pl] (-.5,-1) -- (1, 2);
        \draw[arr] (1, 0) arc (0: 60: 1cm);
        \draw (1.1, .4) node [above] {$\theta$};
    \end{scope}
    
    \begin{scope}[xshift=2*\xshift]
        \draw (0, 2.5) node[above] {Hyperbolic};
        \draw[ax] (-2,0) -- (2,0) node[pos=1., right] {$x_d$};
        % \draw[ax] (0,-2) -- (0,2) node[pos=1., above] {$x_0$};
        \draw[ax] (0, -1) -- (0,2) node[pos=1., above] {$x_0$};
        \draw[pl] (-.5,-1) -- (1, 2);
        \draw[arr] (1, 0) arc (0: 60: 1cm);
        \draw (1.1, .4) node [above] {$\theta$};

    \end{scope}
\end{tikzpicture}

==> figures/counterexamples.tex <==
% --------------------------------------------------------------------------
\tikzset{
  smallarr/.style = {
    ultra thick,
    % dashed,
    shorten >=2pt, shorten <=2pt,
    >={Stealth[length=4pt,width=8pt]}
  }
}

% --------------------------------------------------------------------------
\begin{tikzpicture}
% ===== shared constants =====================================================
\def\R{1.25}            % radius of the outer green arcs
\def\halfchord{0.5}    % y of horizontal blocking lines
\pgfmathsetmacro{\alphadeg}{asin(\halfchord/\R)}   % ≈ 27.0°
%
\pgfmathsetmacro{\betadeg}{asin(0.1)}              % ≈  5.74°  (Convexity points)
\pgfmathsetmacro{\deltax}{cos(\betadeg)}           % ≈  0.995  (their x-offset)
%
\def\dx{0.0}          % horizontal shift for the left blue arrow in Equidistance

% ============================================================================
% Counterexample 1 : Continuity
% ============================================================================
\node at (0,1.5) {Continuity};

% % Circle
% \begin{scope}
%     \clip (-1.25,-0.5) -- (1.25,-0.5) -- (1.25,0.5) -- (-1.25, 0.5) -- cycle;
%     \path[preaction={fill=pos!30}, color=pos] (-1.5,-0.5) -- (1.5,-0.5) -- (1.5,0.5) -- (-1.5, 0.5) -- cycle;
% \end{scope}
% \begin{scope}
%     \clip (-1.25,0.5) -- (1.25,0.5) -- (1.25,1) -- (-1.25, 1) -- cycle;
%     \path[preaction={fill=neg!30}] 
%     (-1.5,0.5) -- (1.5,0.5) -- (1.5,1) -- (-1.5, 1) -- cycle;
% \end{scope}
% \begin{scope}
%     \clip (-1.25,-0.5) -- (1.25,-0.5) -- (1.25,-1) -- (-1.25, -1) -- cycle;
%     \path[preaction={fill=neg!30}] 
%     (-1.5,-0.5) -- (1.5,-0.5) -- (1.5,-1) -- (-1.5, -1) -- cycle;
% \end{scope}

% main circle + diameter
\draw[ultra thick] (0,0) circle (1cm);
\draw[<->, smallarr, euclidean_dt] (-.9,0) -- (.9,0);

% red blocking chords
\draw[ultra thick, red] (-1.25,0.5) -- (1.25,0.5);
\draw[ultra thick, red] (-1.25,-0.5) -- (1.25,-0.5);

% green outer arcs
\draw[<->, smallarr, product_dt]
      ({180-\alphadeg}:\R) arc ({180-\alphadeg}:{180+\alphadeg}:\R);
\draw[<->, smallarr, product_dt]
      (\alphadeg:\R)       arc (\alphadeg:{-\alphadeg}:\R);

% poles
\fill (-1,0) circle (2pt);
\fill ( 1,0) circle (2pt);

% ============================================================================
% Counterexample 2 : Convexity
% ============================================================================
\node at (3,1.5) {Convexity};

% % Circle
% \begin{scope}
%     \clip (1.75,-1) -- (4.25,-1) -- (4.25,0.5) -- (1.75, 0.5) -- cycle;
%     \path[preaction={fill=pos!30}, color=pos] 
%     (1.5,-1) -- (4.5,-1) -- (4.5,0.5) -- (1.5, 0.5) -- cycle;
% \end{scope}
% \begin{scope}
%     \clip (1.75,0.5) -- (4.25,0.5) -- (4.25,1) -- (1.75, 1) -- cycle;
%     \path[preaction={fill=neg!30}, color=neg] 
%     (1.5,0.5) -- (4.5,0.5) -- (4.5,1) -- (1.5, 1) -- cycle;
% \end{scope}

% main circle
\draw[ultra thick] (3,0) circle (1cm);

% endpoints on the inner circle  (y = 0.1)
\fill ({3-\deltax},0.1) circle (2pt);
\fill ({3+\deltax},0.1) circle (2pt);

% straight-line (non-geodesic) path between them
\draw[<->, smallarr, euclidean_dt] ({3-\deltax + 0.1},0.1) -- ({3+\deltax 0 -.1},0.1);

% outer green minor arc (clockwise)
\begin{scope}[shift={(3,0)}] % local coords around the centre
  \draw[<->, smallarr, product_dt]
        ({180-\betadeg}:\R) arc ({180-\betadeg}:{\betadeg}:\R);
\end{scope}

% Blocking boundary
\draw[ultra thick, red] (1.75,0.5) -- (4.25,0.5);

% ============================================================================
% Counterexample 3 : Equidistance
% ============================================================================
\node at (6,1.5) {Equidistance};

% % Circle
% \begin{scope}
%     \clip (4.75,-1) -- (7.25,-1) -- (7.25,0.5) -- (4.75, 0.5) -- cycle;
%     \path[preaction={fill=pos!30}, color=pos] 
%     (4.5,-1) -- (7.5,-1) -- (7.5,0.5) -- (4.5, 0.5) -- cycle;
% \end{scope}
% \begin{scope}
%     \clip (4.75,0.5) -- (7.25,0.5) -- (7.25,1) -- (4.75, 1) -- cycle;
%     \path[preaction={fill=neg!30}, color=neg] 
%     (4.5,0.5) -- (7.5,0.5) -- (7.5,1) -- (4.5, 1) -- cycle;
% \end{scope}

% main circle + blocking chord
\draw[ultra thick] (6,0) circle (1cm);
\draw[ultra thick, red] (4.75,0.5) -- (7.25,0.5);

% vertical distance arrows (top one unchanged, left one shifted right by \dx)
\draw[smallarr, euclidean_dt, ->] (6,1) -- (6,0.5);
% \draw[smallarr, blue, dotted] (5.1, 0) -- (6.1,0);
\draw[smallarr, euclidean_dt, ->] (5.25,0) -- (5.25,0.5);

% marked points
\fill (6,1) circle (2pt);
\fill (5,0) circle (2pt);

% outer green arcs down to the chord
\begin{scope}[shift={(6,0)}]
  \draw[->, smallarr, product_dt] ( 90:\R) arc ( 90:\alphadeg:\R);
  \draw[->, smallarr, product_dt] (180:\R) arc (180:{180-\alphadeg}:\R);
\end{scope}

\end{tikzpicture}


==> figures/torus_1col.tex <==
% Styles
\tikzset{
    arr/.style={
        ->,
        ultra thick,
        >={Stealth[length=4pt,width=8pt]}
    },
}

\begin{tikzpicture}

    % Row 1
    \node[label] at (-2, 4.5) {$\X, \y$ sampled from $\P$};
    \node at (-2, 3){\includegraphics[width=4cm]{figures/torus/torus3.png}};%
    \node[label] at (2, 4.5) {Signature: $\P = {\color{darkgreen}\S{1}}\times{\color{blue}\S{1}}$};
    \node at (2, 3){\includegraphics[width=4cm]{figures/torus/torus2.png}};

    % Brace 1
    \draw [decorate, decoration = {brace, amplitude=10pt}, ultra thick] (4, 1.75) -- (-4, 1.75);

    % Row 2
    \node at (0, 1) {Split $\X$};
    \node at (0, 0) {\rotatebox{90}{\includegraphics[width=1.5cm]{figures/torus/factors2.pdf}}};
    \node at (0, -1) {$\theta_1=\pi/4$};

    % Arrows
    \draw[arr] (-1.75, 0) -| (-2.25, -.75);
    \draw[arr] ( 1.75, 0) -| ( 2.25, -.75);

    % Row 3 - left
    \node at (-2.25, -1.25) {Split $\X^+$};
    \node at (-2.25, -2.25) {\rotatebox{90}{\includegraphics[width=1.5cm]{figures/torus/factors4.pdf}}};
    \node at (-2.25, -3.25){$\theta_2=3\pi/4$};

    % Row 3 - right
    \node at (2.25, -1.25) {Split $\X^-$};
    \node at (2.25, -2.25) {\rotatebox{90}{\includegraphics[width=1.5cm]{figures/torus/factors6.pdf}}};
    \node at (2.25, -3.25) {$\theta_1=\pi$};

    % Brace 2
    \draw [decorate, decoration = {brace, amplitude=10pt}, ultra thick] (4, -3.5) -- (-4, -3.5);

    % Final product
    \node at (0, -4.25) {Decision regions on $\P$};
    \node at (0, -6)
    {\includegraphics[width=5cm]{figures/torus/torus4.png}};

    % Bounding box
    \path[use as bounding box] (-3.75, -7) rectangle (3.75, 5);


\end{tikzpicture}

==> figures/tree_visualized_tikz.tex <==
% Styles
\tikzset{
    arr/.style={
        ->,
        ultra thick,
        >={Stealth[length=4pt,width=8pt]}
    },
}

\usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}

    % ROOT
    \node (root) at (0, 0){\includegraphics[width=2cm]{figures/tree_visualized/level_0_node_0.pdf}};

    % LEVEL 1
    \node (l) at (-4, -3) {\includegraphics[width=2cm]{figures/tree_visualized/level_1_node_0.pdf}};
    \node (r) at (4, -3) {\includegraphics[width=2cm]{figures/tree_visualized/level_1_node_1.pdf}};

    % LEVEL 2
    \node (ll) at (-6, -6) {\includegraphics[width=2cm]{figures/tree_visualized/level_2_node_0.pdf}};
    \node (lr) at (-2, -6) {\includegraphics[width=2cm]{figures/tree_visualized/level_2_node_1.pdf}};
    \node (rl) at ( 2, -6) {\includegraphics[width=2cm]{figures/tree_visualized/level_2_node_2.pdf}};
    \node (rr) at ( 6, -6) {\includegraphics[width=2cm]{figures/tree_visualized/level_2_node_3.pdf}};

    % LEVEL 3
    \node (lll) at (-7, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_0.pdf}};
    \node (llr) at (-5, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_1.pdf}};
    \node (lrl) at (-3, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_2.pdf}};
    \node (lrr) at (-1, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_3.pdf}};
    \node (rll) at ( 1, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_4.pdf}};
    \node (rlr) at ( 3, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_5.pdf}};
    \node (rrl) at ( 5, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_6.pdf}};
    \node (rrr) at ( 7, -9) {\includegraphics[width=2cm]{figures/tree_visualized/level_3_node_7.pdf}};

    % Arrows
    \draw[arr] (root) -- (l);
    \draw[arr] (root) -- (r);
    
    \draw[arr] (l) -- (ll);
    \draw[arr] (l) -- (lr);

    \draw[arr] (r) -- (rl);
    \draw[arr] (r) -- (rr);

    \draw[arr] (ll) -- (lll);
    \draw[arr] (ll) -- (llr);

    \draw[arr] (lr) -- (lrl);
    \draw[arr] (lr) -- (lrr);

    \draw[arr] (rl) -- (rll);
    \draw[arr] (rl) -- (rlr);

    \draw[arr] (rr) -- (rrl);
    \draw[arr] (rr) -- (rrr);

\end{tikzpicture}
